EgoPass-Bench: Identifying Objects That May Affect the Wearer's Passage in Egocentric Video

Understanding an egocentric environment requires reasoning about how surrounding entities affect the observer's actions. Existing evaluations of multimodal foundation models (MFMs) examine observer localization, motion trajectories, and action feasibility, but leave the discovery and interpretation of evolving observer-entity interactions insufficiently assessed. We introduce EgoPass-Bench, a benchmark for observer-relative interaction understanding in real-world egocentric video. EgoPass-Bench comprises 284 manually reviewed evaluation clips recorded using Ray-Ban Meta (Gen 2) smart glasses and 2,201 distinct questions across five tasks assessing motion perception, interaction judgments about specified entities, and relevant-entity discovery without target cues. Our evaluation of eight frame-based and six native-video configurations reveals a pronounced discrepancy between motion perception and interaction understanding. The strongest evaluated model, GPT-6 Astra, correctly recognizes object motion in 91.37% of 394 comparisons involving the same targets, but correctly identifies changes in passage constraints in only 66.50%. Across all 574 entity-discovery questions, it trails the two-person human baseline by $23.65 \pm 7.45$ percentage points (paired 95% CI), while exceeding the always-empty baseline (36.76%) by at least 18.9 percentage points. Further analysis reveals frequent inclusion of entities that neither pose a plausible physical conflict nor constrain passage, showing that accurate motion recognition does not ensure reliable relevant-entity discovery.

==> figure_history.tex <==
% Generated from the shared 257-question paired summary; all values are History minus No History.
\begin{figure*}[!ht]
\centering
\begingroup
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{9}{10.5}\selectfont,every node/.style={inner sep=0pt}]
\path[use as bounding box] (0,0.5820) rectangle (13.9,6.3800);
\node[font=\fontsize{10}{11}\selectfont\bfseries] at (6.240,6.2300) {MCQ};
\node[font=\fontsize{10}{11}\selectfont\bfseries] at (11.840,6.2300) {FFG};
\draw[black!45,line width=.4pt] (2.890,6.0300) -- (9.590,6.0300);
\draw[black!45,line width=.4pt] (9.830,6.0300) -- (13.850,6.0300);
\node[align=center,font=\fontsize{8.5}{10}\selectfont] at (3.560,5.6200) {Overall};
\node[align=center,font=\fontsize{8.5}{10}\selectfont] at (4.900,5.6200) {Wearer\\translation};
\node[align=center,font=\fontsize{8.5}{10}\selectfont] at (6.240,5.6200) {Turning};
\node[align=center,font=\fontsize{8.5}{10}\selectfont] at (7.580,5.6200) {Object\\motion};
\node[align=center,font=\fontsize{8.5}{10}\selectfont] at (8.920,5.6200) {Passage\\relation};
\node[align=center,font=\fontsize{8.5}{10}\selectfont] at (10.500,5.6200) {Exact};
\node[align=center,font=\fontsize{8.5}{10}\selectfont] at (11.840,5.6200) {Discovery};
\node[align=center,font=\fontsize{8.5}{10}\selectfont] at (13.180,5.6200) {Labels};
\node[anchor=west] at (0,5.0120) {GPT-6 Astra};
\definecolor{hcell00}{RGB}{226,235,241}
\fill[hcell00] (2.905,4.8144) rectangle (4.215,5.2096);
\node[text=black] at (3.560,5.0120) {$ +4.13 $};
\definecolor{hcell01}{RGB}{244,231,221}
\fill[hcell01] (4.245,4.8144) rectangle (5.555,5.2096);
\node[text=black] at (4.900,5.0120) {$ -3.77 $};
\definecolor{hcell02}{RGB}{199,219,231}
\fill[hcell02] (5.585,4.8144) rectangle (6.895,5.2096);
\node[text=black] at (6.240,5.0120) {$ +8.89 $};
\definecolor{hcell03}{RGB}{204,222,233}
\fill[hcell03] (6.925,4.8144) rectangle (8.235,5.2096);
\node[text=black] at (7.580,5.0120) {$ +8.06 $};
\definecolor{hcell04}{RGB}{230,238,243}
\fill[hcell04] (8.265,4.8144) rectangle (9.575,5.2096);
\node[text=black] at (8.920,5.0120) {$ +3.45 $};
\definecolor{hcell05}{RGB}{220,232,239}
\fill[hcell05] (9.845,4.8144) rectangle (11.155,5.2096);
\node[text=black] at (10.500,5.0120) {$ +5.13 $};
\definecolor{hcell06}{RGB}{220,232,239}
\fill[hcell06] (11.185,4.8144) rectangle (12.495,5.2096);
\node[text=black] at (11.840,5.0120) {$ +5.13 $};
\definecolor{hcell07}{RGB}{237,242,245}
\fill[hcell07] (12.525,4.8144) rectangle (13.835,5.2096);
\node[text=black] at (13.180,5.0120) {$ +2.20 $};
\node[anchor=west] at (0,4.5880) {Gemini 3.8 Flash};
\definecolor{hcell10}{RGB}{232,239,243}
\fill[hcell10] (2.905,4.3904) rectangle (4.215,4.7856);
\node[text=black] at (3.560,4.5880) {$ +3.21 $};
\definecolor{hcell11}{RGB}{207,223,234}
\fill[hcell11] (4.245,4.3904) rectangle (5.555,4.7856);
\node[text=black] at (4.900,4.5880) {$ +7.55 $};
\definecolor{hcell12}{RGB}{199,219,231}
\fill[hcell12] (5.585,4.3904) rectangle (6.895,4.7856);
\node[text=black] at (6.240,4.5880) {$ +8.89 $};
\definecolor{hcell13}{RGB}{240,217,201}
\fill[hcell13] (6.925,4.3904) rectangle (8.235,4.7856);
\node[text=black] at (7.580,4.5880) {$ -6.45 $};
\definecolor{hcell14}{RGB}{220,232,239}
\fill[hcell14] (8.265,4.3904) rectangle (9.575,4.7856);
\node[text=black] at (8.920,4.5880) {$ +5.17 $};
\definecolor{hcell15}{RGB}{206,223,233}
\fill[hcell15] (9.845,4.3904) rectangle (11.155,4.7856);
\node[text=black] at (10.500,4.5880) {$ +7.69 $};
\definecolor{hcell16}{RGB}{175,204,221}
\fill[hcell16] (11.185,4.3904) rectangle (12.495,4.7856);
\node[text=black] at (11.840,4.5880) {$ +12.82 $};
\definecolor{hcell17}{RGB}{246,238,232}
\fill[hcell17] (12.525,4.3904) rectangle (13.835,4.7856);
\node[text=black] at (13.180,4.5880) {$ -2.38 $};
\node[anchor=west] at (0,4.1640) {Gemini 3.1 Pro};
\definecolor{hcell20}{RGB}{248,243,240}
\fill[hcell20] (2.905,3.9664) rectangle (4.215,4.3616);
\node[text=black] at (3.560,4.1640) {$ -1.38 $};
\definecolor{hcell21}{RGB}{241,221,207}
\fill[hcell21] (4.245,3.9664) rectangle (5.555,4.3616);
\node[text=black] at (4.900,4.1640) {$ -5.66 $};
\definecolor{hcell22}{RGB}{236,204,182}
\fill[hcell22] (5.585,3.9664) rectangle (6.895,4.3616);
\node[text=black] at (6.240,4.1640) {$ -8.89 $};
\definecolor{hcell23}{RGB}{241,244,247}
\fill[hcell23] (6.925,3.9664) rectangle (8.235,4.3616);
\node[text=black] at (7.580,4.1640) {$ +1.61 $};
\definecolor{hcell24}{RGB}{220,232,239}
\fill[hcell24] (8.265,3.9664) rectangle (9.575,4.3616);
\node[text=black] at (8.920,4.1640) {$ +5.17 $};
\definecolor{hcell25}{RGB}{220,232,239}
\fill[hcell25] (9.845,3.9664) rectangle (11.155,4.3616);
\node[text=black] at (10.500,4.1640) {$ +5.13 $};
\definecolor{hcell26}{RGB}{206,223,233}
\fill[hcell26] (11.185,3.9664) rectangle (12.495,4.3616);
\node[text=black] at (11.840,4.1640) {$ +7.69 $};
\definecolor{hcell27}{RGB}{217,230,238}
\fill[hcell27] (12.525,3.9664) rectangle (13.835,4.3616);
\node[text=black] at (13.180,4.1640) {$ +5.77 $};
\node[anchor=west] at (0,3.7400) {GPT-5.6 Sol};
\definecolor{hcell30}{RGB}{232,239,243}
\fill[hcell30] (2.905,3.5424) rectangle (4.215,3.9376);
\node[text=black] at (3.560,3.7400) {$ +3.21 $};
\definecolor{hcell31}{RGB}{207,223,234}
\fill[hcell31] (4.245,3.5424) rectangle (5.555,3.9376);
\node[text=black] at (4.900,3.7400) {$ +7.55 $};
\definecolor{hcell32}{RGB}{224,234,240}
\fill[hcell32] (5.585,3.5424) rectangle (6.895,3.9376);
\node[text=black] at (6.240,3.7400) {$ +4.44 $};
\definecolor{hcell33}{RGB}{231,239,243}
\fill[hcell33] (6.925,3.5424) rectangle (8.235,3.9376);
\node[text=black] at (7.580,3.7400) {$ +3.23 $};
\definecolor{hcell34}{RGB}{247,241,237}
\fill[hcell34] (8.265,3.5424) rectangle (9.575,3.9376);
\node[text=black] at (8.920,3.7400) {$ -1.72 $};
\definecolor{hcell35}{RGB}{191,214,228}
\fill[hcell35] (9.845,3.5424) rectangle (11.155,3.9376);
\node[text=black] at (10.500,3.7400) {$ +10.26 $};
\definecolor{hcell36}{RGB}{191,214,228}
\fill[hcell36] (11.185,3.5424) rectangle (12.495,3.9376);
\node[text=black] at (11.840,3.7400) {$ +10.26 $};
\definecolor{hcell37}{RGB}{250,250,250}
\fill[hcell37] (12.525,3.5424) rectangle (13.835,3.9376);
\node[text=black] at (13.180,3.7400) {$ 0.00 $};
\node[anchor=west] at (0,3.3160) {Qwen3.8 Max};
\definecolor{hcell40}{RGB}{232,239,243}
\fill[hcell40] (2.905,3.1184) rectangle (4.215,3.5136);
\node[text=black] at (3.560,3.3160) {$ +3.21 $};
\definecolor{hcell41}{RGB}{217,230,238}
\fill[hcell41] (4.245,3.1184) rectangle (5.555,3.5136);
\node[text=black] at (4.900,3.3160) {$ +5.66 $};
\definecolor{hcell42}{RGB}{237,242,245}
\fill[hcell42] (5.585,3.1184) rectangle (6.895,3.5136);
\node[text=black] at (6.240,3.3160) {$ +2.22 $};
\definecolor{hcell43}{RGB}{231,239,243}
\fill[hcell43] (6.925,3.1184) rectangle (8.235,3.5136);
\node[text=black] at (7.580,3.3160) {$ +3.23 $};
\definecolor{hcell44}{RGB}{240,244,246}
\fill[hcell44] (8.265,3.1184) rectangle (9.575,3.5136);
\node[text=black] at (8.920,3.3160) {$ +1.72 $};
\definecolor{hcell45}{RGB}{250,250,250}
\fill[hcell45] (9.845,3.1184) rectangle (11.155,3.5136);
\node[text=black] at (10.500,3.3160) {$ 0.00 $};
\definecolor{hcell46}{RGB}{246,237,231}
\fill[hcell46] (11.185,3.1184) rectangle (12.495,3.5136);
\node[text=black] at (11.840,3.3160) {$ -2.56 $};
\definecolor{hcell47}{RGB}{198,218,230}
\fill[hcell47] (12.525,3.1184) rectangle (13.835,3.5136);
\node[text=black] at (13.180,3.3160) {$ +9.09 $};
\node[anchor=west] at (0,2.8920) {Qwen3.8 Flash};
\definecolor{hcell50}{RGB}{239,244,246}
\fill[hcell50] (2.905,2.6944) rectangle (4.215,3.0896);
\node[text=black] at (3.560,2.8920) {$ +1.83 $};
\definecolor{hcell51}{RGB}{228,237,242}
\fill[hcell51] (4.245,2.6944) rectangle (5.555,3.0896);
\node[text=black] at (4.900,2.8920) {$ +3.77 $};
\definecolor{hcell52}{RGB}{237,242,245}
\fill[hcell52] (5.585,2.6944) rectangle (6.895,3.0896);
\node[text=black] at (6.240,2.8920) {$ +2.22 $};
\definecolor{hcell53}{RGB}{222,233,240}
\fill[hcell53] (6.925,2.6944) rectangle (8.235,3.0896);
\node[text=black] at (7.580,2.8920) {$ +4.84 $};
\definecolor{hcell54}{RGB}{245,232,224}
\fill[hcell54] (8.265,2.6944) rectangle (9.575,3.0896);
\node[text=black] at (8.920,2.8920) {$ -3.45 $};
\definecolor{hcell55}{RGB}{250,250,250}
\fill[hcell55] (9.845,2.6944) rectangle (11.155,3.0896);
\node[text=black] at (10.500,2.8920) {$ 0.00 $};
\definecolor{hcell56}{RGB}{235,241,244}
\fill[hcell56] (11.185,2.6944) rectangle (12.495,3.0896);
\node[text=black] at (11.840,2.8920) {$ +2.56 $};
\definecolor{hcell57}{RGB}{158,192,213}
\fill[hcell57] (12.525,2.6944) rectangle (13.835,3.0896);
\node[text=black] at (13.180,2.8920) {$ +14.55 $};
\node[anchor=west] at (0,2.4680) {Llama 4 Scout};
\definecolor{hcell60}{RGB}{226,235,241}
\fill[hcell60] (2.905,2.2704) rectangle (4.215,2.6656);
\node[text=black] at (3.560,2.4680) {$ +4.13 $};
\definecolor{hcell61}{RGB}{217,230,238}
\fill[hcell61] (4.245,2.2704) rectangle (5.555,2.6656);
\node[text=black] at (4.900,2.4680) {$ +5.66 $};
\definecolor{hcell62}{RGB}{212,227,236}
\fill[hcell62] (5.585,2.2704) rectangle (6.895,2.6656);
\node[text=black] at (6.240,2.4680) {$ +6.67 $};
\definecolor{hcell63}{RGB}{231,239,243}
\fill[hcell63] (6.925,2.2704) rectangle (8.235,2.6656);
\node[text=black] at (7.580,2.4680) {$ +3.23 $};
\definecolor{hcell64}{RGB}{240,244,246}
\fill[hcell64] (8.265,2.2704) rectangle (9.575,2.6656);
\node[text=black] at (8.920,2.4680) {$ +1.72 $};
\definecolor{hcell65}{RGB}{230,184,153}
\fill[hcell65] (9.845,2.2704) rectangle (11.155,2.6656);
\node[text=black] at (10.500,2.4680) {$ -12.82 $};
\definecolor{hcell66}{RGB}{215,159,123}
\fill[hcell66] (11.185,2.2704) rectangle (12.495,2.6656);
\node[text=black] at (11.840,2.4680) {$ -16.67 $};
\definecolor{hcell67}{RGB}{178,206,223}
\fill[hcell67] (12.525,2.2704) rectangle (13.835,2.6656);
\node[text=black] at (13.180,2.4680) {$ +12.50 $};
\node[anchor=west] at (0,2.0440) {Llama 4 Maverick};
\definecolor{hcell70}{RGB}{218,231,238}
\fill[hcell70] (2.905,1.8464) rectangle (4.215,2.2416);
\node[text=black] at (3.560,2.0440) {$ +5.50 $};
\definecolor{hcell71}{RGB}{98,151,184}
\fill[hcell71] (4.245,1.8464) rectangle (5.555,2.2416);
\node[text=black] at (4.900,2.0440) {$ +20.75 $};
\definecolor{hcell72}{RGB}{228,181,149}
\fill[hcell72] (5.585,1.8464) rectangle (6.895,2.2416);
\node[text=black] at (6.240,2.0440) {$ -13.33 $};
\definecolor{hcell73}{RGB}{204,222,233}
\fill[hcell73] (6.925,1.8464) rectangle (8.235,2.2416);
\node[text=black] at (7.580,2.0440) {$ +8.06 $};
\definecolor{hcell74}{RGB}{230,238,243}
\fill[hcell74] (8.265,1.8464) rectangle (9.575,2.2416);
\node[text=black] at (8.920,2.0440) {$ +3.45 $};
\definecolor{hcell75}{RGB}{235,241,244}
\fill[hcell75] (9.845,1.8464) rectangle (11.155,2.2416);
\node[text=black] at (10.500,2.0440) {$ +2.56 $};
\definecolor{hcell76}{RGB}{248,243,240}
\fill[hcell76] (11.185,1.8464) rectangle (12.495,2.2416);
\node[text=black] at (11.840,2.0440) {$ -1.28 $};
\definecolor{hcell77}{RGB}{178,206,223}
\fill[hcell77] (12.525,1.8464) rectangle (13.835,2.2416);
\node[text=black] at (13.180,2.0440) {$ +12.50 $};
\draw[black!55,line width=.65pt] (2.898,1.8360) rectangle (4.222,5.2200);
\draw[black!55,line width=.65pt] (9.838,1.8360) rectangle (11.162,5.2200);
\definecolor{hlegend0}{RGB}{183,108,62}
\fill[hlegend0] (4.400,1.3800) rectangle (4.472,1.5320);
\definecolor{hlegend1}{RGB}{185,111,66}
\fill[hlegend1] (4.471,1.3800) rectangle (4.543,1.5320);
\definecolor{hlegend2}{RGB}{187,114,70}
\fill[hlegend2] (4.542,1.3800) rectangle (4.614,1.5320);
\definecolor{hlegend3}{RGB}{189,117,73}
\fill[hlegend3] (4.613,1.3800) rectangle (4.685,1.5320);
\definecolor{hlegend4}{RGB}{191,120,77}
\fill[hlegend4] (4.684,1.3800) rectangle (4.756,1.5320);
\definecolor{hlegend5}{RGB}{193,124,81}
\fill[hlegend5] (4.755,1.3800) rectangle (4.827,1.5320);
\definecolor{hlegend6}{RGB}{195,127,85}
\fill[hlegend6] (4.826,1.3800) rectangle (4.898,1.5320);
\definecolor{hlegend7}{RGB}{197,130,88}
\fill[hlegend7] (4.897,1.3800) rectangle (4.969,1.5320);
\definecolor{hlegend8}{RGB}{199,133,92}
\fill[hlegend8] (4.968,1.3800) rectangle (5.040,1.5320);
\definecolor{hlegend9}{RGB}{201,136,96}
\fill[hlegend9] (5.039,1.3800) rectangle (5.111,1.5320);
\definecolor{hlegend10}{RGB}{203,140,100}
\fill[hlegend10] (5.110,1.3800) rectangle (5.182,1.5320);
\definecolor{hlegend11}{RGB}{205,143,104}
\fill[hlegend11] (5.181,1.3800) rectangle (5.253,1.5320);
\definecolor{hlegend12}{RGB}{206,146,108}
\fill[hlegend12] (5.252,1.3800) rectangle (5.324,1.5320);
\definecolor{hlegend13}{RGB}{208,149,111}
\fill[hlegend13] (5.323,1.3800) rectangle (5.395,1.5320);
\definecolor{hlegend14}{RGB}{210,152,115}
\fill[hlegend14] (5.394,1.3800) rectangle (5.466,1.5320);
\definecolor{hlegend15}{RGB}{212,156,119}
\fill[hlegend15] (5.465,1.3800) rectangle (5.537,1.5320);
\definecolor{hlegend16}{RGB}{214,159,123}
\fill[hlegend16] (5.536,1.3800) rectangle (5.608,1.5320);
\definecolor{hlegend17}{RGB}{216,162,126}
\fill[hlegend17] (5.607,1.3800) rectangle (5.679,1.5320);
\definecolor{hlegend18}{RGB}{218,165,130}
\fill[hlegend18] (5.678,1.3800) rectangle (5.750,1.5320);
\definecolor{hlegend19}{RGB}{220,168,134}
\fill[hlegend19] (5.749,1.3800) rectangle (5.821,1.5320);
\definecolor{hlegend20}{RGB}{222,172,138}
\fill[hlegend20] (5.820,1.3800) rectangle (5.892,1.5320);
\definecolor{hlegend21}{RGB}{224,175,142}
\fill[hlegend21] (5.891,1.3800) rectangle (5.963,1.5320);
\definecolor{hlegend22}{RGB}{226,178,146}
\fill[hlegend22] (5.962,1.3800) rectangle (6.034,1.5320);
\definecolor{hlegend23}{RGB}{228,181,149}
\fill[hlegend23] (6.033,1.3800) rectangle (6.105,1.5320);
\definecolor{hlegend24}{RGB}{230,184,153}
\fill[hlegend24] (6.104,1.3800) rectangle (6.176,1.5320);
\definecolor{hlegend25}{RGB}{231,187,157}
\fill[hlegend25] (6.175,1.3800) rectangle (6.247,1.5320);
\definecolor{hlegend26}{RGB}{232,190,161}
\fill[hlegend26] (6.246,1.3800) rectangle (6.318,1.5320);
\definecolor{hlegend27}{RGB}{233,192,164}
\fill[hlegend27] (6.317,1.3800) rectangle (6.389,1.5320);
\definecolor{hlegend28}{RGB}{234,195,168}
\fill[hlegend28] (6.388,1.3800) rectangle (6.460,1.5320);
\definecolor{hlegend29}{RGB}{234,198,172}
\fill[hlegend29] (6.459,1.3800) rectangle (6.531,1.5320);
\definecolor{hlegend30}{RGB}{235,200,176}
\fill[hlegend30] (6.530,1.3800) rectangle (6.602,1.5320);
\definecolor{hlegend31}{RGB}{236,203,180}
\fill[hlegend31] (6.601,1.3800) rectangle (6.673,1.5320);
\definecolor{hlegend32}{RGB}{237,205,184}
\fill[hlegend32] (6.672,1.3800) rectangle (6.744,1.5320);
\definecolor{hlegend33}{RGB}{237,208,187}
\fill[hlegend33] (6.743,1.3800) rectangle (6.815,1.5320);
\definecolor{hlegend34}{RGB}{238,210,191}
\fill[hlegend34] (6.814,1.3800) rectangle (6.886,1.5320);
\definecolor{hlegend35}{RGB}{239,213,195}
\fill[hlegend35] (6.885,1.3800) rectangle (6.957,1.5320);
\definecolor{hlegend36}{RGB}{240,215,199}
\fill[hlegend36] (6.956,1.3800) rectangle (7.028,1.5320);
\definecolor{hlegend37}{RGB}{240,218,202}
\fill[hlegend37] (7.027,1.3800) rectangle (7.099,1.5320);
\definecolor{hlegend38}{RGB}{241,221,206}
\fill[hlegend38] (7.098,1.3800) rectangle (7.170,1.5320);
\definecolor{hlegend39}{RGB}{242,223,210}
\fill[hlegend39] (7.169,1.3800) rectangle (7.241,1.5320);
\definecolor{hlegend40}{RGB}{243,226,214}
\fill[hlegend40] (7.240,1.3800) rectangle (7.312,1.5320);
\definecolor{hlegend41}{RGB}{244,228,218}
\fill[hlegend41] (7.311,1.3800) rectangle (7.383,1.5320);
\definecolor{hlegend42}{RGB}{244,231,222}
\fill[hlegend42] (7.382,1.3800) rectangle (7.454,1.5320);
\definecolor{hlegend43}{RGB}{245,233,225}
\fill[hlegend43] (7.453,1.3800) rectangle (7.525,1.5320);
\definecolor{hlegend44}{RGB}{246,236,229}
\fill[hlegend44] (7.524,1.3800) rectangle (7.596,1.5320);
\definecolor{hlegend45}{RGB}{247,238,233}
\fill[hlegend45] (7.595,1.3800) rectangle (7.667,1.5320);
\definecolor{hlegend46}{RGB}{247,241,237}
\fill[hlegend46] (7.666,1.3800) rectangle (7.738,1.5320);
\definecolor{hlegend47}{RGB}{248,244,240}
\fill[hlegend47] (7.737,1.3800) rectangle (7.809,1.5320);
\definecolor{hlegend48}{RGB}{249,246,244}
\fill[hlegend48] (7.808,1.3800) rectangle (7.880,1.5320);
\definecolor{hlegend49}{RGB}{250,249,248}
\fill[hlegend49] (7.879,1.3800) rectangle (7.951,1.5320);
\definecolor{hlegend50}{RGB}{249,249,249}
\fill[hlegend50] (7.950,1.3800) rectangle (8.022,1.5320);
\definecolor{hlegend51}{RGB}{246,247,248}
\fill[hlegend51] (8.021,1.3800) rectangle (8.093,1.5320);
\definecolor{hlegend52}{RGB}{243,246,247}
\fill[hlegend52] (8.092,1.3800) rectangle (8.164,1.5320);
\definecolor{hlegend53}{RGB}{240,244,246}
\fill[hlegend53] (8.163,1.3800) rectangle (8.235,1.5320);
\definecolor{hlegend54}{RGB}{237,242,245}
\fill[hlegend54] (8.234,1.3800) rectangle (8.306,1.5320);
\definecolor{hlegend55}{RGB}{234,240,244}
\fill[hlegend55] (8.305,1.3800) rectangle (8.377,1.5320);
\definecolor{hlegend56}{RGB}{231,239,243}
\fill[hlegend56] (8.376,1.3800) rectangle (8.448,1.5320);
\definecolor{hlegend57}{RGB}{228,237,242}
\fill[hlegend57] (8.447,1.3800) rectangle (8.519,1.5320);
\definecolor{hlegend58}{RGB}{226,235,241}
\fill[hlegend58] (8.518,1.3800) rectangle (8.590,1.5320);
\definecolor{hlegend59}{RGB}{223,233,240}
\fill[hlegend59] (8.589,1.3800) rectangle (8.661,1.5320);
\definecolor{hlegend60}{RGB}{220,232,239}
\fill[hlegend60] (8.660,1.3800) rectangle (8.732,1.5320);
\definecolor{hlegend61}{RGB}{217,230,238}
\fill[hlegend61] (8.731,1.3800) rectangle (8.803,1.5320);
\definecolor{hlegend62}{RGB}{214,228,236}
\fill[hlegend62] (8.802,1.3800) rectangle (8.874,1.5320);
\definecolor{hlegend63}{RGB}{211,226,235}
\fill[hlegend63] (8.873,1.3800) rectangle (8.945,1.5320);
\definecolor{hlegend64}{RGB}{208,224,234}
\fill[hlegend64] (8.944,1.3800) rectangle (9.016,1.5320);
\definecolor{hlegend65}{RGB}{205,223,233}
\fill[hlegend65] (9.015,1.3800) rectangle (9.087,1.5320);
\definecolor{hlegend66}{RGB}{202,221,232}
\fill[hlegend66] (9.086,1.3800) rectangle (9.158,1.5320);
\definecolor{hlegend67}{RGB}{200,219,231}
\fill[hlegend67] (9.157,1.3800) rectangle (9.229,1.5320);
\definecolor{hlegend68}{RGB}{197,217,230}
\fill[hlegend68] (9.228,1.3800) rectangle (9.300,1.5320);
\definecolor{hlegend69}{RGB}{194,216,229}
\fill[hlegend69] (9.299,1.3800) rectangle (9.371,1.5320);
\definecolor{hlegend70}{RGB}{191,214,228}
\fill[hlegend70] (9.370,1.3800) rectangle (9.442,1.5320);
\definecolor{hlegend71}{RGB}{188,212,227}
\fill[hlegend71] (9.441,1.3800) rectangle (9.513,1.5320);
\definecolor{hlegend72}{RGB}{185,210,226}
\fill[hlegend72] (9.512,1.3800) rectangle (9.584,1.5320);
\definecolor{hlegend73}{RGB}{182,209,225}
\fill[hlegend73] (9.583,1.3800) rectangle (9.655,1.5320);
\definecolor{hlegend74}{RGB}{179,207,224}
\fill[hlegend74] (9.654,1.3800) rectangle (9.726,1.5320);
\definecolor{hlegend75}{RGB}{176,204,222}
\fill[hlegend75] (9.725,1.3800) rectangle (9.797,1.5320);
\definecolor{hlegend76}{RGB}{171,201,219}
\fill[hlegend76] (9.796,1.3800) rectangle (9.868,1.5320);
\definecolor{hlegend77}{RGB}{166,198,217}
\fill[hlegend77] (9.867,1.3800) rectangle (9.939,1.5320);
\definecolor{hlegend78}{RGB}{161,194,215}
\fill[hlegend78] (9.938,1.3800) rectangle (10.010,1.5320);
\definecolor{hlegend79}{RGB}{156,191,212}
\fill[hlegend79] (10.009,1.3800) rectangle (10.081,1.5320);
\definecolor{hlegend80}{RGB}{151,188,210}
\fill[hlegend80] (10.080,1.3800) rectangle (10.152,1.5320);
\definecolor{hlegend81}{RGB}{147,184,208}
\fill[hlegend81] (10.151,1.3800) rectangle (10.223,1.5320);
\definecolor{hlegend82}{RGB}{142,181,205}
\fill[hlegend82] (10.222,1.3800) rectangle (10.294,1.5320);
\definecolor{hlegend83}{RGB}{137,178,203}
\fill[hlegend83] (10.293,1.3800) rectangle (10.365,1.5320);
\definecolor{hlegend84}{RGB}{132,174,201}
\fill[hlegend84] (10.364,1.3800) rectangle (10.436,1.5320);
\definecolor{hlegend85}{RGB}{127,171,198}
\fill[hlegend85] (10.435,1.3800) rectangle (10.507,1.5320);
\definecolor{hlegend86}{RGB}{122,168,196}
\fill[hlegend86] (10.506,1.3800) rectangle (10.578,1.5320);
\definecolor{hlegend87}{RGB}{118,164,194}
\fill[hlegend87] (10.577,1.3800) rectangle (10.649,1.5320);
\definecolor{hlegend88}{RGB}{113,161,191}
\fill[hlegend88] (10.648,1.3800) rectangle (10.720,1.5320);
\definecolor{hlegend89}{RGB}{108,158,189}
\fill[hlegend89] (10.719,1.3800) rectangle (10.791,1.5320);
\definecolor{hlegend90}{RGB}{103,155,186}
\fill[hlegend90] (10.790,1.3800) rectangle (10.862,1.5320);
\definecolor{hlegend91}{RGB}{98,151,184}
\fill[hlegend91] (10.861,1.3800) rectangle (10.933,1.5320);
\definecolor{hlegend92}{RGB}{93,148,182}
\fill[hlegend92] (10.932,1.3800) rectangle (11.004,1.5320);
\definecolor{hlegend93}{RGB}{88,145,179}
\fill[hlegend93] (11.003,1.3800) rectangle (11.075,1.5320);
\definecolor{hlegend94}{RGB}{84,141,177}
\fill[hlegend94] (11.074,1.3800) rectangle (11.146,1.5320);
\definecolor{hlegend95}{RGB}{79,138,175}
\fill[hlegend95] (11.145,1.3800) rectangle (11.217,1.5320);
\definecolor{hlegend96}{RGB}{74,135,172}
\fill[hlegend96] (11.216,1.3800) rectangle (11.288,1.5320);
\definecolor{hlegend97}{RGB}{69,131,170}
\fill[hlegend97] (11.287,1.3800) rectangle (11.359,1.5320);
\definecolor{hlegend98}{RGB}{64,128,168}
\fill[hlegend98] (11.358,1.3800) rectangle (11.430,1.5320);
\definecolor{hlegend99}{RGB}{59,125,165}
\fill[hlegend99] (11.429,1.3800) rectangle (11.501,1.5320);
\node[anchor=north,font=\fontsize{8}{9}\selectfont] at (4.400,1.3080) {$ -25 $};
\node[anchor=north,font=\fontsize{8}{9}\selectfont] at (6.175,1.3080) {$ -12.5 $};
\node[anchor=north,font=\fontsize{8}{9}\selectfont] at (7.950,1.3080) {$ 0 $};
\node[anchor=north,font=\fontsize{8}{9}\selectfont] at (9.725,1.3080) {$ +12.5 $};
\node[anchor=north,font=\fontsize{8}{9}\selectfont] at (11.500,1.3080) {$ +25 $};
\node[anchor=base east,font=\fontsize{8.5}{10}\selectfont] at (4.19,1.3560) {Lower};
\node[anchor=base west,font=\fontsize{8.5}{10}\selectfont] at (11.71,1.3560) {Higher};
\node[font=\fontsize{9}{10}\selectfont] at (8.0,0.7600) {History $-$ No History (percentage points)};
\end{tikzpicture}
\endgroup
\caption{\rev{\textbf{Changes with visual history on the same 257 questions.} Cells show History minus No History (percentage points): blue indicates improvement and orange decline. MCQ Overall and FFG Exact are outlined. Absolute scores and condition-specific references appear in Appendix~\ref{app:history_full}.}}
\label{fig:history}
\end{figure*}


==> figure_outcomes.tex <==
\begin{figure}[H]
\centering\begingroup\color{RevisionBlue}
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8.2}{9.5}\selectfont,every node/.style={inner sep=0pt}]
\path[use as bounding box] (0,-7.9600) rectangle (13.9,1.1);
\node[anchor=center,font=\fontsize{9}{10.44}\selectfont] at (6.4000,0.6800) {\textbf{Outcomes for 431 reference entities}};
\node[anchor=center,font=\fontsize{8.2}{9.511999999999999}\selectfont] at (10.5000,0.6800) {\shortstack{Unresolved\\count}};
\node[anchor=center,font=\fontsize{8.2}{9.511999999999999}\selectfont] at (12.5500,0.6800) {\shortstack{Conditional label\\accuracy (\%)}};
\draw[black!15,line width=.3pt] (3.0500,-6.8100) -- (3.0500,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (3.0500,-6.9900) {0};
\draw[black!15,line width=.3pt] (4.6161,-6.8100) -- (4.6161,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (4.6161,-6.9900) {100};
\draw[black!15,line width=.3pt] (6.1823,-6.8100) -- (6.1823,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (6.1823,-6.9900) {200};
\draw[black!15,line width=.3pt] (7.7484,-6.8100) -- (7.7484,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (7.7484,-6.9900) {300};
\draw[black!15,line width=.3pt] (9.3145,-6.8100) -- (9.3145,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (9.3145,-6.9900) {400};
\draw[black!40,line width=0.35pt] (0,-0.6500) -- (13.9,-0.6500);
\draw[black!40,line width=0.35pt] (0,-1.0900) -- (13.9,-1.0900);
\draw[black!40,line width=0.35pt] (0,-1.5300) -- (13.9,-1.5300);
\draw[black!40,line width=0.35pt] (0,-1.9700) -- (13.9,-1.9700);
\draw[black!40,line width=0.35pt] (0,-2.4100) -- (13.9,-2.4100);
\draw[black!40,line width=0.35pt] (0,-2.8500) -- (13.9,-2.8500);
\draw[black!40,line width=0.35pt] (0,-3.2900) -- (13.9,-3.2900);
\draw[black!40,line width=0.35pt] (0,-3.7300) -- (13.9,-3.7300);
\draw[black!40,line width=0.35pt] (0,-4.6000) -- (13.9,-4.6000);
\draw[black!40,line width=0.35pt] (0,-5.0400) -- (13.9,-5.0400);
\draw[black!40,line width=0.35pt] (0,-5.4800) -- (13.9,-5.4800);
\draw[black!40,line width=0.35pt] (0,-5.9200) -- (13.9,-5.9200);
\draw[black!40,line width=0.35pt] (0,-6.3600) -- (13.9,-6.3600);
\draw[black!40,line width=0.35pt] (0,-6.8000) -- (13.9,-6.8000);
\fill[EgoTableFrames] (0.0000,-0.1400) rectangle (13.9000,0.1400);
\node[anchor=west,font=\fontsize{8.3}{9.628}\selectfont] at (0.0400,0.0000) {\textbf{Chronological frames}};
\fill[EgoTableVideo] (0.0000,-4.0900) rectangle (13.9000,-3.8100);
\node[anchor=west,font=\fontsize{8.3}{9.628}\selectfont] at (0.0400,-3.9500) {\textbf{Native video}};
\node[anchor=west] at (0.0000,-0.4300) {GPT-6 Astra};
\fill[EgoPlotTeal] (3.0500,-0.5600) rectangle (6.6677,-0.3000);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (4.8589,-0.4300) {231};
\fill[EgoPlotGold] (6.6677,-0.5600) rectangle (7.4038,-0.3000);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (7.0358,-0.4300) {47};
\fill[EgoPlotGray] (7.4038,-0.5600) rectangle (9.7843,-0.3000);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (8.5941,-0.4300) {152};
\fill[white] (9.7843,-0.5600) rectangle (9.8000,-0.3000);
\fill[pattern=north east lines,pattern color=black!50] (9.7843,-0.5600) rectangle (9.8,-0.3000);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-0.4300) {1};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-0.4300) {82.80--83.09};
\node[anchor=west] at (0.0000,-0.8700) {GPT-5.6 Sol};
\fill[EgoPlotTeal] (3.0500,-1.0000) rectangle (6.2919,-0.7400);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (4.6709,-0.8700) {207};
\fill[EgoPlotGold] (6.2919,-1.0000) rectangle (7.4038,-0.7400);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (6.8479,-0.8700) {71};
\fill[EgoPlotGray] (7.4038,-1.0000) rectangle (9.7843,-0.7400);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (8.5941,-0.8700) {152};
\fill[white] (9.7843,-1.0000) rectangle (9.8000,-0.7400);
\fill[pattern=north east lines,pattern color=black!50] (9.7843,-1.0000) rectangle (9.8,-0.7400);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-0.8700) {1};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-0.8700) {74.46--74.55};
\node[anchor=west] at (0.0000,-1.3100) {Gemini 3.8 Flash};
\fill[EgoPlotTeal] (3.0500,-1.4400) rectangle (5.2426,-1.1800);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (4.1463,-1.3100) {140};
\fill[EgoPlotGold] (5.2426,-1.4400) rectangle (5.9317,-1.1800);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (5.5871,-1.3100) {44};
\fill[EgoPlotGray] (5.9317,-1.4400) rectangle (9.7060,-1.1800);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (7.8189,-1.3100) {241};
\fill[white] (9.7060,-1.4400) rectangle (9.8000,-1.1800);
\fill[pattern=north east lines,pattern color=black!50] (9.7060,-1.4400) rectangle (9.8,-1.1800);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-1.3100) {6};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-1.3100) {74.47--76.47};
\node[anchor=west] at (0.0000,-1.7500) {Gemini 3.1 Pro};
\fill[EgoPlotTeal] (3.0500,-1.8800) rectangle (5.3835,-1.6200);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (4.2168,-1.7500) {149};
\fill[EgoPlotGold] (5.3835,-1.8800) rectangle (6.5425,-1.6200);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (5.9630,-1.7500) {74};
\fill[EgoPlotGray] (6.5425,-1.8800) rectangle (9.5494,-1.6200);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (8.0459,-1.7500) {192};
\fill[white] (9.5494,-1.8800) rectangle (9.8000,-1.6200);
\fill[pattern=north east lines,pattern color=black!50] (9.5494,-1.8800) rectangle (9.8,-1.6200);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-1.7500) {16};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-1.7500) {64.22--68.38};
\node[anchor=west] at (0.0000,-2.1900) {Llama 4 Maverick};
\fill[EgoPlotTeal] (3.0500,-2.3200) rectangle (3.8331,-2.0600);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (3.4415,-2.1900) {50};
\fill[EgoPlotGold] (3.8331,-2.3200) rectangle (5.0860,-2.0600);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (4.4595,-2.1900) {80};
\fill[EgoPlotGray] (5.0860,-2.3200) rectangle (9.3771,-2.0600);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (7.2316,-2.1900) {274};
\fill[white] (9.3771,-2.3200) rectangle (9.8000,-2.0600);
\fill[pattern=north east lines,pattern color=black!50] (9.3771,-2.3200) rectangle (9.8,-2.0600);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-2.1900) {27};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-2.1900) {33.56--44.06};
\node[anchor=west] at (0.0000,-2.6300) {Llama 4 Scout};
\fill[EgoPlotTeal] (3.0500,-2.7600) rectangle (4.0053,-2.5000);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (3.5277,-2.6300) {61};
\fill[EgoPlotGold] (4.0053,-2.7600) rectangle (4.9763,-2.5000);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (4.4908,-2.6300) {62};
\fill[EgoPlotGray] (4.9763,-2.7600) rectangle (9.4868,-2.5000);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (7.2316,-2.6300) {288};
\fill[white] (9.4868,-2.7600) rectangle (9.8000,-2.5000);
\fill[pattern=north east lines,pattern color=black!50] (9.4868,-2.7600) rectangle (9.8,-2.5000);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-2.6300) {20};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-2.6300) {44.53--51.94};
\node[anchor=west] at (0.0000,-3.0700) {Qwen3.8 Max};
\fill[EgoPlotTeal] (3.0500,-3.2000) rectangle (5.9317,-2.9400);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (4.4908,-3.0700) {184};
\fill[EgoPlotGold] (5.9317,-3.2000) rectangle (7.0906,-2.9400);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (6.5111,-3.0700) {74};
\fill[EgoPlotGray] (7.0906,-3.2000) rectangle (9.7217,-2.9400);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (8.4061,-3.0700) {168};
\fill[white] (9.7217,-3.2000) rectangle (9.8000,-2.9400);
\fill[pattern=north east lines,pattern color=black!50] (9.7217,-3.2000) rectangle (9.8,-2.9400);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-3.0700) {5};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-3.0700) {70.50--71.54};
\node[anchor=west] at (0.0000,-3.5100) {Qwen3.8 Flash};
\fill[EgoPlotTeal] (3.0500,-3.6400) rectangle (5.5715,-3.3800);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (4.3107,-3.5100) {161};
\fill[EgoPlotGold] (5.5715,-3.6400) rectangle (6.7304,-3.3800);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (6.1509,-3.5100) {74};
\fill[EgoPlotGray] (6.7304,-3.6400) rectangle (9.6121,-3.3800);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (8.1712,-3.5100) {184};
\fill[white] (9.6121,-3.6400) rectangle (9.8000,-3.3800);
\fill[pattern=north east lines,pattern color=black!50] (9.6121,-3.6400) rectangle (9.8,-3.3800);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-3.5100) {12};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-3.5100) {65.98--69.42};
\node[anchor=west] at (0.0000,-4.3800) {Qwen3.8 Max};
\fill[EgoPlotTeal] (3.0500,-4.5100) rectangle (4.8197,-4.2500);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (3.9349,-4.3800) {113};
\fill[EgoPlotGold] (4.8197,-4.5100) rectangle (6.0726,-4.2500);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (5.4462,-4.3800) {80};
\fill[EgoPlotGray] (6.0726,-4.5100) rectangle (9.6747,-4.2500);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (7.8737,-4.3800) {230};
\fill[white] (9.6747,-4.5100) rectangle (9.8000,-4.2500);
\fill[pattern=north east lines,pattern color=black!50] (9.6747,-4.5100) rectangle (9.8,-4.2500);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-4.3800) {8};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-4.3800) {57.07--59.18};
\node[anchor=west] at (0.0000,-4.8200) {GLM-5.3 Flash};
\fill[EgoPlotTeal] (3.0500,-4.9500) rectangle (4.0993,-4.6900);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (3.5747,-4.8200) {67};
\fill[EgoPlotGold] (4.0993,-4.9500) rectangle (5.2269,-4.6900);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (4.6631,-4.8200) {72};
\fill[EgoPlotGray] (5.2269,-4.9500) rectangle (9.6434,-4.6900);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (7.4352,-4.8200) {282};
\fill[white] (9.6434,-4.9500) rectangle (9.8000,-4.6900);
\fill[pattern=north east lines,pattern color=black!50] (9.6434,-4.9500) rectangle (9.8,-4.6900);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-4.8200) {10};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-4.8200) {46.53--50.34};
\node[anchor=west] at (0.0000,-5.2600) {MiniMax M3};
\fill[EgoPlotTeal] (3.0500,-5.3900) rectangle (3.8331,-5.1300);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (3.4415,-5.2600) {50};
\fill[EgoPlotGold] (3.8331,-5.3900) rectangle (4.6318,-5.1300);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (4.2324,-5.2600) {51};
\fill[EgoPlotGray] (4.6318,-5.3900) rectangle (9.5964,-5.1300);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (7.1141,-5.2600) {317};
\fill[white] (9.5964,-5.3900) rectangle (9.8000,-5.1300);
\fill[pattern=north east lines,pattern color=black!50] (9.5964,-5.3900) rectangle (9.8,-5.1300);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-5.2600) {13};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-5.2600) {44.64--51.43};
\node[anchor=west] at (0.0000,-5.7000) {Gemma 4 31B};
\fill[EgoPlotTeal] (3.0500,-5.8300) rectangle (3.8644,-5.5700);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (3.4572,-5.7000) {52};
\fill[EgoPlotGold] (3.8644,-5.8300) rectangle (4.5378,-5.5700);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (4.2011,-5.7000) {43};
\fill[EgoPlotGray] (4.5378,-5.8300) rectangle (9.6277,-5.5700);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (7.0828,-5.7000) {325};
\fill[white] (9.6277,-5.8300) rectangle (9.8000,-5.5700);
\fill[pattern=north east lines,pattern color=black!50] (9.6277,-5.8300) rectangle (9.8,-5.5700);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-5.7000) {11};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-5.7000) {49.52--55.67};
\node[anchor=west] at (0.0000,-6.1400) {Qwen3.5-397B};
\fill[EgoPlotTeal] (3.0500,-6.2700) rectangle (3.5042,-6.0100);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (3.2771,-6.1400) {29};
\fill[EgoPlotGold] (3.5042,-6.2700) rectangle (4.0053,-6.0100);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (3.7548,-6.1400) {32};
\fill[EgoPlotGray] (4.0053,-6.2700) rectangle (9.7217,-6.0100);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (6.8635,-6.1400) {365};
\fill[white] (9.7217,-6.2700) rectangle (9.8000,-6.0100);
\fill[pattern=north east lines,pattern color=black!50] (9.7217,-6.2700) rectangle (9.8,-6.0100);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-6.1400) {5};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-6.1400) {46.03--50.77};
\node[anchor=west] at (0.0000,-6.5800) {Qwen3.8 Flash};
\fill[EgoPlotTeal] (3.0500,-6.7100) rectangle (3.6765,-6.4500);
\node[anchor=center,text=white,font=\fontsize{7.8}{9.048}\selectfont] at (3.3632,-6.5800) {40};
\fill[EgoPlotGold] (3.6765,-6.7100) rectangle (4.2403,-6.4500);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (3.9584,-6.5800) {36};
\fill[EgoPlotGray] (4.2403,-6.7100) rectangle (9.6121,-6.4500);
\node[anchor=center,text=RevisionBlue,font=\fontsize{7.8}{9.048}\selectfont] at (6.9262,-6.5800) {343};
\fill[white] (9.6121,-6.7100) rectangle (9.8000,-6.4500);
\fill[pattern=north east lines,pattern color=black!50] (9.6121,-6.7100) rectangle (9.8,-6.4500);
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (10.5000,-6.5800) {12};
\node[anchor=center,font=\fontsize{8}{9.28}\selectfont] at (12.5500,-6.5800) {47.62--55.56};
\node[anchor=base west,font=\fontsize{8}{9.2}\selectfont] at (0,-7.7060) {\hbox to 13.9cm{\raisebox{.25ex}{\textcolor{EgoPlotTeal}{\rule{.18cm}{.12cm}}}\hspace{.10cm}Correct entity and label\hfil \raisebox{.25ex}{\textcolor{EgoPlotGold}{\rule{.18cm}{.12cm}}}\hspace{.10cm}Wrong label\hfil \raisebox{.25ex}{\textcolor{EgoPlotGray}{\rule{.18cm}{.12cm}}}\hspace{.10cm}Missed\hfil \raisebox{.25ex}{\tikz[baseline=0pt]{\path[use as bounding box] (0,0) rectangle (.18,.12);\fill[pattern=north east lines,pattern color=black!50] (0,0) rectangle (.18,.12);}}\hspace{.10cm}Unresolved}};
\end{tikzpicture}\endgroup
\caption{\rev{\textbf{Local correctness and incomplete coverage on all 574 FFG questions.} Every bar accounts for the same 431 reference entities. Solid segments give the minimum feasible count of correctly labeled matches, incorrectly labeled matches and missed entities. The hatched remainder retains allocation that depends on unresolved identity; it is not assigned to an outcome. Unavailable responses contribute omissions. Conditional label accuracy uses matched entities only, with bounds from the same feasible matches. Extra reports appear in Figure~\ref{fig:selection_full}(a).}}
\label{fig:outcomes}
\end{figure}


==> figure_selection_full.tex <==
\begin{figure}[H]
\centering\begingroup\color{RevisionBlue}
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8.2}{9.5}\selectfont,every node/.style={inner sep=0pt}]
\path[use as bounding box] (0,-10.9900) rectangle (13.9,1.1);
\node[anchor=center,font=\fontsize{9}{10.44}\selectfont] at (5.8000,0.8600) {\textbf{(a) Correct and extra entities}};
\node[anchor=center,font=\fontsize{9}{10.44}\selectfont] at (11.4500,0.8600) {\textbf{(b) Discovery score (\%)}};
\fill[EgoPlotTeal] (3.1500,0.3900) rectangle (3.3300,0.5100);
\node[anchor=base west,font=\fontsize{8}{9.2}\selectfont] at (3.4300,0.3540) {Correct (TP)};
\fill[EgoPlotGold] (5.4500,0.3900) rectangle (5.6300,0.5100);
\node[anchor=base west,font=\fontsize{8}{9.2}\selectfont] at (5.7300,0.3540) {Extra (FP)};
\fill[EgoPlotTeal] (9.6500,0.3900) rectangle (9.8300,0.5100);
\node[anchor=base west,font=\fontsize{8}{9.2}\selectfont] at (9.9300,0.3540) {Empty};
\fill[EgoPlotGold] (11.2500,0.3900) rectangle (11.4300,0.5100);
\node[anchor=base west,font=\fontsize{8}{9.2}\selectfont] at (11.5300,0.3540) {Nonempty};
\draw[black!15,line width=.3pt] (3.1500,-10.1900) -- (3.1500,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (3.1500,-10.3700) {0};
\draw[black!15,line width=.3pt] (4.1875,-10.1900) -- (4.1875,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (4.1875,-10.3700) {100};
\draw[black!15,line width=.3pt] (5.2250,-10.1900) -- (5.2250,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (5.2250,-10.3700) {200};
\draw[black!15,line width=.3pt] (6.2625,-10.1900) -- (6.2625,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (6.2625,-10.3700) {300};
\draw[black!15,line width=.3pt] (7.3000,-10.1900) -- (7.3000,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (7.3000,-10.3700) {400};
\draw[black!15,line width=.3pt] (9.6500,-10.1900) -- (9.6500,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (9.6500,-10.3700) {0};
\draw[black!15,line width=.3pt] (10.8500,-10.1900) -- (10.8500,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (10.8500,-10.3700) {50};
\draw[black!15,line width=.3pt] (12.0500,-10.1900) -- (12.0500,0.1500);
\node[anchor=north,font=\fontsize{7.5}{8.7}\selectfont] at (12.0500,-10.3700) {100};
\draw[black!40,line width=0.35pt] (0,-0.7800) -- (13.9,-0.7800);
\draw[black!40,line width=0.35pt] (0,-1.4800) -- (13.9,-1.4800);
\draw[black!40,line width=0.35pt] (0,-2.1800) -- (13.9,-2.1800);
\draw[black!40,line width=0.35pt] (0,-2.8800) -- (13.9,-2.8800);
\draw[black!40,line width=0.35pt] (0,-3.5800) -- (13.9,-3.5800);
\draw[black!40,line width=0.35pt] (0,-4.2800) -- (13.9,-4.2800);
\draw[black!40,line width=0.35pt] (0,-4.9800) -- (13.9,-4.9800);
\draw[black!40,line width=0.35pt] (0,-5.6800) -- (13.9,-5.6800);
\draw[black!40,line width=0.35pt] (0,-6.8100) -- (13.9,-6.8100);
\draw[black!40,line width=0.35pt] (0,-7.5100) -- (13.9,-7.5100);
\draw[black!40,line width=0.35pt] (0,-8.2100) -- (13.9,-8.2100);
\draw[black!40,line width=0.35pt] (0,-8.9100) -- (13.9,-8.9100);
\draw[black!40,line width=0.35pt] (0,-9.6100) -- (13.9,-9.6100);
\draw[black!40,line width=0.35pt] (0,-10.3100) -- (13.9,-10.3100);
\fill[EgoTableFrames] (0.0000,-0.1400) rectangle (13.9000,0.1400);
\node[anchor=west,font=\fontsize{8.3}{9.628}\selectfont] at (0.0400,0.0000) {\textbf{Chronological frames}};
\fill[EgoTableVideo] (0.0000,-6.1700) rectangle (13.9000,-5.8900);
\node[anchor=west,font=\fontsize{8.3}{9.628}\selectfont] at (0.0400,-6.0300) {\textbf{Native video}};
\node[anchor=west] at (0.0000,-0.4300) {GPT-6 Astra};
\fill[EgoPlotTeal] (3.1500,-0.3450) rectangle (6.0343,-0.1950);
\fill[EgoPlotTeal!35] (6.0343,-0.3450) rectangle (6.0446,-0.1950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-0.2700) {278--279};
\fill[EgoPlotGold] (3.1500,-0.6650) rectangle (5.4740,-0.5150);
\fill[EgoPlotGold!35] (5.4740,-0.6650) rectangle (5.4844,-0.5150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-0.5900) {224--225};
\fill[EgoPlotTeal] (9.6500,-0.3450) rectangle (11.3220,-0.1950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-0.2700) {69.7};
\fill[EgoPlotGold] (9.6500,-0.6650) rectangle (10.7916,-0.5150);
\fill[EgoPlotGold!35] (10.7916,-0.6650) rectangle (10.7960,-0.5150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-0.5900) {47.6--47.8};
\node[anchor=west] at (0.0000,-1.1300) {GPT-5.6 Sol};
\fill[EgoPlotTeal] (3.1500,-1.0450) rectangle (6.0343,-0.8950);
\fill[EgoPlotTeal!35] (6.0343,-1.0450) rectangle (6.0446,-0.8950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-0.9700) {278--279};
\fill[EgoPlotGold] (3.1500,-1.3650) rectangle (6.5945,-1.2150);
\fill[EgoPlotGold!35] (6.5945,-1.3650) rectangle (6.6049,-1.2150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-1.2900) {332--333};
\fill[EgoPlotTeal] (9.6500,-1.0450) rectangle (10.7761,-0.8950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-0.9700) {46.9};
\fill[EgoPlotGold] (9.6500,-1.3650) rectangle (10.6836,-1.2150);
\fill[EgoPlotGold!35] (10.6836,-1.3650) rectangle (10.6869,-1.2150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-1.2900) {43.1--43.2};
\node[anchor=west] at (0.0000,-1.8300) {Gemini 3.8 Flash};
\fill[EgoPlotTeal] (3.1500,-1.7450) rectangle (5.0590,-1.5950);
\fill[EgoPlotTeal!35] (5.0590,-1.7450) rectangle (5.1212,-1.5950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-1.6700) {184--190};
\fill[EgoPlotGold] (3.1500,-2.0650) rectangle (4.5195,-1.9150);
\fill[EgoPlotGold!35] (4.5195,-2.0650) rectangle (4.5817,-1.9150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-1.9900) {132--138};
\fill[EgoPlotTeal] (9.6500,-1.7450) rectangle (11.3789,-1.5950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-1.6700) {72.0};
\fill[EgoPlotGold] (9.6500,-2.0650) rectangle (10.6087,-1.9150);
\fill[EgoPlotGold!35] (10.6087,-2.0650) rectangle (10.6274,-1.9150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-1.9900) {39.9--40.7};
\node[anchor=west] at (0.0000,-2.5300) {Gemini 3.1 Pro};
\fill[EgoPlotTeal] (3.1500,-2.4450) rectangle (5.4740,-2.2950);
\fill[EgoPlotTeal!35] (5.4740,-2.4450) rectangle (5.6296,-2.2950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-2.3700) {224--239};
\fill[EgoPlotGold] (3.1500,-2.7650) rectangle (5.7541,-2.6150);
\fill[EgoPlotGold!35] (5.7541,-2.7650) rectangle (5.9098,-2.6150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-2.6900) {251--266};
\fill[EgoPlotTeal] (9.6500,-2.4450) rectangle (10.7647,-2.2950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-2.3700) {46.4};
\fill[EgoPlotGold] (9.6500,-2.7650) rectangle (10.6891,-2.6150);
\fill[EgoPlotGold!35] (10.6891,-2.7650) rectangle (10.7508,-2.6150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-2.6900) {43.3--45.9};
\node[anchor=west] at (0.0000,-3.2300) {Llama 4 Maverick};
\fill[EgoPlotTeal] (3.1500,-3.1450) rectangle (4.4987,-2.9950);
\fill[EgoPlotTeal!35] (4.4987,-3.1450) rectangle (4.7789,-2.9950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-3.0700) {130--157};
\fill[EgoPlotGold] (3.1500,-3.4650) rectangle (6.3144,-3.3150);
\fill[EgoPlotGold!35] (6.3144,-3.4650) rectangle (6.5945,-3.3150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-3.3900) {305--332};
\fill[EgoPlotTeal] (9.6500,-3.1450) rectangle (10.1277,-2.9950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-3.0700) {19.9};
\fill[EgoPlotGold] (9.6500,-3.4650) rectangle (10.4379,-3.3150);
\fill[EgoPlotGold!35] (10.4379,-3.4650) rectangle (10.5712,-3.3150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-3.3900) {32.8--38.4};
\node[anchor=west] at (0.0000,-3.9300) {Llama 4 Scout};
\fill[EgoPlotTeal] (3.1500,-3.8450) rectangle (4.4261,-3.6950);
\fill[EgoPlotTeal!35] (4.4261,-3.8450) rectangle (4.6336,-3.6950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-3.7700) {123--143};
\fill[EgoPlotGold] (3.1500,-4.1650) rectangle (5.2043,-4.0150);
\fill[EgoPlotGold!35] (5.2043,-4.1650) rectangle (5.4117,-4.0150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-4.0900) {198--218};
\fill[EgoPlotTeal] (9.6500,-3.8450) rectangle (10.9353,-3.6950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-3.7700) {53.6};
\fill[EgoPlotGold] (9.6500,-4.1650) rectangle (10.3674,-4.0150);
\fill[EgoPlotGold!35] (10.3674,-4.1650) rectangle (10.4753,-4.0150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-4.0900) {29.9--34.4};
\node[anchor=west] at (0.0000,-4.6300) {Qwen3.8 Max};
\fill[EgoPlotTeal] (3.1500,-4.5450) rectangle (5.8268,-4.3950);
\fill[EgoPlotTeal!35] (5.8268,-4.5450) rectangle (5.8786,-4.3950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-4.4700) {258--263};
\fill[EgoPlotGold] (3.1500,-4.8650) rectangle (6.4596,-4.7150);
\fill[EgoPlotGold!35] (6.4596,-4.8650) rectangle (6.5115,-4.7150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-4.7900) {319--324};
\fill[EgoPlotTeal] (9.6500,-4.5450) rectangle (10.5827,-4.3950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-4.4700) {38.9};
\fill[EgoPlotGold] (9.6500,-4.8650) rectangle (10.7585,-4.7150);
\fill[EgoPlotGold!35] (10.7585,-4.8650) rectangle (10.7795,-4.7150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-4.7900) {46.2--47.1};
\node[anchor=west] at (0.0000,-5.3300) {Qwen3.8 Flash};
\fill[EgoPlotTeal] (3.1500,-5.2450) rectangle (5.5881,-5.0950);
\fill[EgoPlotTeal!35] (5.5881,-5.2450) rectangle (5.7126,-5.0950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-5.1700) {235--247};
\fill[EgoPlotGold] (3.1500,-5.5650) rectangle (6.6360,-5.4150);
\fill[EgoPlotGold!35] (6.6360,-5.5650) rectangle (6.7605,-5.4150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-5.4900) {336--348};
\fill[EgoPlotTeal] (9.6500,-5.2450) rectangle (10.4690,-5.0950);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-5.1700) {34.1};
\fill[EgoPlotGold] (9.6500,-5.5650) rectangle (10.6693,-5.4150);
\fill[EgoPlotGold!35] (10.6693,-5.5650) rectangle (10.7167,-5.4150);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-5.4900) {42.5--44.4};
\node[anchor=west] at (0.0000,-6.4600) {Qwen3.8 Max};
\fill[EgoPlotTeal] (3.1500,-6.3750) rectangle (5.1524,-6.2250);
\fill[EgoPlotTeal!35] (5.1524,-6.3750) rectangle (5.2354,-6.2250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-6.3000) {193--201};
\fill[EgoPlotGold] (3.1500,-6.6950) rectangle (5.8060,-6.5450);
\fill[EgoPlotGold!35] (5.8060,-6.6950) rectangle (5.8890,-6.5450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-6.6200) {256--264};
\fill[EgoPlotTeal] (9.6500,-6.3750) rectangle (10.7533,-6.2250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-6.3000) {46.0};
\fill[EgoPlotGold] (9.6500,-6.6950) rectangle (10.5139,-6.5450);
\fill[EgoPlotGold!35] (10.5139,-6.6950) rectangle (10.5470,-6.5450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-6.6200) {36.0--37.4};
\node[anchor=west] at (0.0000,-7.1600) {GLM-5.3 Flash};
\fill[EgoPlotTeal] (3.1500,-7.0750) rectangle (4.5921,-6.9250);
\fill[EgoPlotTeal!35] (4.5921,-7.0750) rectangle (4.6959,-6.9250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-7.0000) {139--149};
\fill[EgoPlotGold] (3.1500,-7.3950) rectangle (5.0694,-7.2450);
\fill[EgoPlotGold!35] (5.0694,-7.3950) rectangle (5.1731,-7.2450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-7.3200) {185--195};
\fill[EgoPlotTeal] (9.6500,-7.0750) rectangle (11.0263,-6.9250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-7.0000) {57.3};
\fill[EgoPlotGold] (9.6500,-7.3950) rectangle (10.3310,-7.2450);
\fill[EgoPlotGold!35] (10.3310,-7.3950) rectangle (10.3795,-7.2450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-7.3200) {28.4--30.4};
\node[anchor=west] at (0.0000,-7.8600) {MiniMax M3};
\fill[EgoPlotTeal] (3.1500,-7.7750) rectangle (4.1979,-7.6250);
\fill[EgoPlotTeal!35] (4.1979,-7.7750) rectangle (4.3327,-7.6250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-7.7000) {101--114};
\fill[EgoPlotGold] (3.1500,-8.0950) rectangle (5.4947,-7.9450);
\fill[EgoPlotGold!35] (5.4947,-8.0950) rectangle (5.6296,-7.9450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-8.0200) {226--239};
\fill[EgoPlotTeal] (9.6500,-7.7750) rectangle (11.1173,-7.6250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-7.7000) {61.1};
\fill[EgoPlotGold] (9.6500,-8.0950) rectangle (9.9806,-7.9450);
\fill[EgoPlotGold!35] (9.9806,-8.0950) rectangle (10.0291,-7.9450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-8.0200) {13.8--15.8};
\node[anchor=west] at (0.0000,-8.5600) {Gemma 4 31B};
\fill[EgoPlotTeal] (3.1500,-8.4750) rectangle (4.1356,-8.3250);
\fill[EgoPlotTeal!35] (4.1356,-8.4750) rectangle (4.2497,-8.3250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-8.4000) {95--106};
\fill[EgoPlotGold] (3.1500,-8.7950) rectangle (4.5610,-8.6450);
\fill[EgoPlotGold!35] (4.5610,-8.7950) rectangle (4.6751,-8.6450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-8.7200) {136--147};
\fill[EgoPlotTeal] (9.6500,-8.4750) rectangle (11.0945,-8.3250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-8.4000) {60.2};
\fill[EgoPlotGold] (9.6500,-8.7950) rectangle (10.1877,-8.6450);
\fill[EgoPlotGold!35] (10.1877,-8.7950) rectangle (10.2450,-8.6450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-8.7200) {22.4--24.8};
\node[anchor=west] at (0.0000,-9.2600) {Qwen3.5-397B};
\fill[EgoPlotTeal] (3.1500,-9.1750) rectangle (3.7829,-9.0250);
\fill[EgoPlotTeal!35] (3.7829,-9.1750) rectangle (3.8348,-9.0250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-9.1000) {61--66};
\fill[EgoPlotGold] (3.1500,-9.4950) rectangle (5.7749,-9.3450);
\fill[EgoPlotGold!35] (5.7749,-9.4950) rectangle (5.8268,-9.3450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-9.4200) {253--258};
\fill[EgoPlotTeal] (9.6500,-9.1750) rectangle (10.9808,-9.0250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-9.1000) {55.5};
\fill[EgoPlotGold] (9.6500,-9.4950) rectangle (9.9751,-9.3450);
\fill[EgoPlotGold!35] (9.9751,-9.4950) rectangle (9.9971,-9.3450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-9.4200) {13.5--14.5};
\node[anchor=west] at (0.0000,-9.9600) {Qwen3.8 Flash};
\fill[EgoPlotTeal] (3.1500,-9.8750) rectangle (3.9385,-9.7250);
\fill[EgoPlotTeal!35] (3.9385,-9.8750) rectangle (4.0630,-9.7250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-9.8000) {76--88};
\fill[EgoPlotGold] (3.1500,-10.1950) rectangle (4.5195,-10.0450);
\fill[EgoPlotGold!35] (4.5195,-10.1950) rectangle (4.6440,-10.0450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (7.4500,-10.1200) {132--144};
\fill[EgoPlotTeal] (9.6500,-9.8750) rectangle (11.2197,-9.7250);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-9.8000) {65.4};
\fill[EgoPlotGold] (9.6500,-10.1950) rectangle (10.0313,-10.0450);
\fill[EgoPlotGold!35] (10.0313,-10.1950) rectangle (10.0919,-10.0450);
\node[anchor=west,font=\fontsize{7.8}{9.048}\selectfont] at (12.2000,-10.1200) {15.9--18.4};
\end{tikzpicture}\endgroup
\caption{\rev{\textbf{Entity selection across all 14 visual configurations.} All panels use the same 574 FFG questions, including 211 empty and 363 nonempty references, with 431 reference entities. (a) Matched entities and extra reports, including duplicates. (b) Discovery on empty and nonempty references. Solid bars reach the lower feasible value; pale extensions and numerical ranges show the remaining identity uncertainty. Always returning an empty set scores 36.76\% over all 574 questions.}}
\label{fig:selection_full}
\end{figure}

